Experimenting with Multi-modal Information to Predict Success of Indian IPOs

With consistent growth in Indian Economy, Initial Public Offerings (IPOs) have become a popular avenue for investment. With the modern technology simplifying investments, more investors are interested in making data driven decisions while subscribing for IPOs. In this paper, we describe a machine learning and natural language processing based approach for estimating if an IPO will be successful. We have extensively studied the impact of various facts mentioned in IPO filing prospectus, macroeconomic factors, market conditions, Grey Market Price, etc. on the success of an IPO. We created two new datasets relating to the IPOs of Indian companies. Finally, we investigated how information from multiple modalities (texts, images, numbers, and categorical features) can be used for estimating the direction and underpricing with respect to opening, high and closing prices of stocks on the IPO listing day.

==> (inline-0) <==
\begin{longtable}[c]{|lll|rrr|rrr|}
\caption{Results of predicting direction of opening, high, and close prices. O=Open, H=High, Cl=Close, N Numeric, C= Categorical, T = Raw Texts, Nw = News, Tn = Text Embeddings Probability (Nomic), Td = Text Embeddings Probability (DeBERTa), Llama = Llama 3.2 3b, Ens = Ensemble.  The best model (highest AUC, F1) of each type is highlighted in bold.}
\label{tab:classsification-results}\\
\hline
\multicolumn{3}{|l|}{}                                                                     & \multicolumn{3}{c|}{\textbf{Main Board}}                                                                          & \multicolumn{3}{c|}{\textbf{SME}}                                                                                 \\ \hline
\endfirsthead
\endhead
\multicolumn{1}{|l|}{\textbf{Model}} & \multicolumn{1}{l|}{\textbf{Type}} & \textbf{Input} & \multicolumn{1}{l|}{\textbf{AUC}}   & \multicolumn{1}{l|}{\textbf{F1 (0)}} & \multicolumn{1}{l|}{\textbf{F1 (1)}} & \multicolumn{1}{l|}{\textbf{AUC}}   & \multicolumn{1}{l|}{\textbf{F1 (0)}} & \multicolumn{1}{l|}{\textbf{F1 (1)}} \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{O}             & N-C         & \multicolumn{1}{r|}{0.824}          & \multicolumn{1}{r|}{0.517}           & 0.915                                & \multicolumn{1}{r|}{\textbf{0.698}} & \multicolumn{1}{r|}{0.076}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{O}             & N-C         & \multicolumn{1}{r|}{0.597}          & \multicolumn{1}{r|}{0.592}           & 0.893                                & \multicolumn{1}{r|}{0.669}          & \multicolumn{1}{r|}{0.688}           & 0.890                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{O}             & N-C         & \multicolumn{1}{r|}{\textbf{0.903}} & \multicolumn{1}{r|}{\textbf{0.781}}  & \textbf{0.947}                       & \multicolumn{1}{r|}{0.679}          & \multicolumn{1}{r|}{0.003}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{O}             & N-C         & \multicolumn{1}{r|}{0.773}          & \multicolumn{1}{r|}{0.233}           & 0.893                                & \multicolumn{1}{r|}{0.670}          & \multicolumn{1}{r|}{0.077}  & 0.887                                \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{O}             & N-C         & \multicolumn{1}{r|}{0.712}          & \multicolumn{1}{r|}{0.597}           & 0.893                                & \multicolumn{1}{r|}{0.606}          & \multicolumn{1}{r|}{\textbf{0.736}}           & \textbf{0.893}                       \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{O}             & N-C         & \multicolumn{1}{r|}{0.824}          & \multicolumn{1}{r|}{0.278}           & 0.902                                & \multicolumn{1}{r|}{\textbf{0.698}} & \multicolumn{1}{r|}{0.027}           & 0.887                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{O}             & N-C-Tn     & \multicolumn{1}{r|}{0.466}          & \multicolumn{1}{r|}{0.345}           & 0.893                                & \multicolumn{1}{r|}{0.534}          & \multicolumn{1}{r|}{0.427}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{O}             & N-C-Tn     & \multicolumn{1}{r|}{0.372}          & \multicolumn{1}{r|}{0.268}           & 0.893                                & \multicolumn{1}{r|}{0.517}          & \multicolumn{1}{r|}{0.356}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{O}             & N-C-Tn     & \multicolumn{1}{r|}{0.478}          & \multicolumn{1}{r|}{0.033}           & 0.893                                & \multicolumn{1}{r|}{0.463}          & \multicolumn{1}{r|}{0.128}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{O}             & N-C-Tn     & \multicolumn{1}{r|}{0.419}          & \multicolumn{1}{r|}{0.038}           & 0.893                                & \multicolumn{1}{r|}{0.570}          & \multicolumn{1}{r|}{0.184}           & 0.889                                \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{O}             & N-C-Tn     & \multicolumn{1}{r|}{0.451}          & \multicolumn{1}{r|}{0.001}           & 0.893                                & \multicolumn{1}{r|}{0.581}          & \multicolumn{1}{r|}{0.000}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{O}             & N-C-Tn     & \multicolumn{1}{r|}{0.441}          & \multicolumn{1}{r|}{0.000}           & 0.893                                & \multicolumn{1}{r|}{0.539}          & \multicolumn{1}{r|}{0.002}           & 0.887                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.506}          & \multicolumn{1}{r|}{0.258}           & 0.893                                & \multicolumn{1}{r|}{0.534}          & \multicolumn{1}{r|}{0.427}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.465}          & \multicolumn{1}{r|}{0.274}           & 0.893                                & \multicolumn{1}{r|}{0.517}          & \multicolumn{1}{r|}{0.356}           & 0.852                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.502}          & \multicolumn{1}{r|}{0.005}           & 0.893                                & \multicolumn{1}{r|}{0.463}          & \multicolumn{1}{r|}{0.128}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.544}          & \multicolumn{1}{r|}{0.229}           & 0.911                                & \multicolumn{1}{r|}{0.570}          & \multicolumn{1}{r|}{0.184}           & 0.889                                \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.577}          & \multicolumn{1}{r|}{0.000}           & 0.893                                & \multicolumn{1}{r|}{0.580}          & \multicolumn{1}{r|}{0.000}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.545}          & \multicolumn{1}{r|}{0.001}           & 0.893                                & \multicolumn{1}{r|}{0.539}          & \multicolumn{1}{r|}{0.002}           & 0.887                                \\ \hline

\multicolumn{1}{|l|}{GLM}            &  \multicolumn{1}{l|}{O}             & N-C-Td         & \multicolumn{1}{r|}{0.470}        & \multicolumn{1}{r|}{0.125}           & 0.893                                & \multicolumn{1}{r|}{0.554}        & \multicolumn{1}{r|}{0.034}           & 0.887                                \\ \hline
\multicolumn{1}{|l|}{DRF}            &  \multicolumn{1}{l|}{O}             & N-C-Td         & \multicolumn{1}{r|}{0.370}        & \multicolumn{1}{r|}{0.387}           & 0.893                                & \multicolumn{1}{r|}{0.483}        & \multicolumn{1}{r|}{0.231}           & 0.888                                \\ \hline
\multicolumn{1}{|l|}{DL}             &  \multicolumn{1}{l|}{O}             & N-C-Td         & \multicolumn{1}{r|}{0.520}        & \multicolumn{1}{r|}{0.000}           & 0.893                                & \multicolumn{1}{r|}{0.561}        & \multicolumn{1}{r|}{0.000}           & 0.888                                \\ \hline
\multicolumn{1}{|l|}{XGB}       &  \multicolumn{1}{l|}{O}             & N-C-Td         & \multicolumn{1}{r|}{0.455}        & \multicolumn{1}{r|}{0.048}           & 0.893                                & \multicolumn{1}{r|}{0.510}        & \multicolumn{1}{r|}{0.067}           & 0.888                                \\ \hline
\multicolumn{1}{|l|}{GBM}           &  \multicolumn{1}{l|}{O}             & N-C-Td         & \multicolumn{1}{r|}{0.472}        & \multicolumn{1}{r|}{0.054}           & 0.893                                & \multicolumn{1}{r|}{0.524}        & \multicolumn{1}{r|}{0.001}           & \multicolumn{1}{c|}{0.888}           \\ \hline
\multicolumn{1}{|l|}{Ens}      & \multicolumn{1}{l|}{O}             & N-C-Td         & \multicolumn{1}{r|}{0.470}        & \multicolumn{1}{r|}{0.000}           & 0.893                                & \multicolumn{1}{r|}{0.508}        & \multicolumn{1}{r|}{0.000}           & 0.888                                \\ \hline 
\multicolumn{1}{|l|}{Gemini}         & \multicolumn{1}{l|}{O}             & N-C-T-Nw & \multicolumn{1}{r|}{0.524}          & \multicolumn{1}{r|}{0.000}           & 0.880                                & \multicolumn{1}{r|}{0.479}          & \multicolumn{1}{r|}{0.000}           & 0.855                                \\ \hline
\multicolumn{1}{|l|}{Llama}         & \multicolumn{1}{l|}{O}             & N-C-T-Nw & \multicolumn{1}{r|}{0.533}          & \multicolumn{1}{r|}{0.167}           &            0.891                     & \multicolumn{1}{r|}{0.530}          & \multicolumn{1}{r|}{0.128}           &        0.863                         \\ \hline
\hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{H}             & N-C         & \multicolumn{1}{r|}{0.679}          & \multicolumn{1}{r|}{0.667}           & 0.934                       & \multicolumn{1}{r|}{0.669}          & \multicolumn{1}{r|}{0.519}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{H}             & N-C         & \multicolumn{1}{r|}{0.387}          & \multicolumn{1}{r|}{0.741}           & 0.934                       & \multicolumn{1}{r|}{0.617}          & \multicolumn{1}{r|}{0.719}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{H}             & N-C         & \multicolumn{1}{r|}{\textbf{0.799}} & \multicolumn{1}{r|}{0.157}           & 0.934                       & \multicolumn{1}{r|}{\textbf{0.692}} & \multicolumn{1}{r|}{0.000}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{H}             & N-C         & \multicolumn{1}{r|}{0.651}          & \multicolumn{1}{r|}{0.623}           & 0.943                       & \multicolumn{1}{r|}{0.600}          & \multicolumn{1}{r|}{0.483}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{H}             & N-C         & \multicolumn{1}{r|}{0.651}          & \multicolumn{1}{r|}{0.356}           & 0.934                       & \multicolumn{1}{r|}{0.657}          & \multicolumn{1}{r|}{0.698}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{H}             & N-C         & \multicolumn{1}{r|}{0.768}          & \multicolumn{1}{r|}{0.622}           & 0.934                       & \multicolumn{1}{r|}{0.682}          & \multicolumn{1}{r|}{0.182}           & 0.939                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{H}             & N-C-Tn     & \multicolumn{1}{r|}{0.474}          & \multicolumn{1}{r|}{\textbf{0.833}}  & 0.934                       & \multicolumn{1}{r|}{0.574}          & \multicolumn{1}{r|}{\textbf{0.912}}  & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{H}             & N-C-Tn     & \multicolumn{1}{r|}{0.577}          & \multicolumn{1}{r|}{0.459}           & 0.934                       & \multicolumn{1}{r|}{0.489}          & \multicolumn{1}{r|}{0.586}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{H}             & N-C-Tn     & \multicolumn{1}{r|}{0.465}          & \multicolumn{1}{r|}{0.012}           & 0.934                       & \multicolumn{1}{r|}{0.527}          & \multicolumn{1}{r|}{0.846}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{H}             & N-C-Tn     & \multicolumn{1}{r|}{0.516}          & \multicolumn{1}{r|}{0.212}           & 0.934                       & \multicolumn{1}{r|}{0.621}          & \multicolumn{1}{r|}{0.087}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{H}             & N-C-Tn     & \multicolumn{1}{r|}{0.598}          & \multicolumn{1}{r|}{0.000}           & 0.934                       & \multicolumn{1}{r|}{0.559}          & \multicolumn{1}{r|}{0.001}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{H}             & N-C-Tn     & \multicolumn{1}{r|}{0.537}          & \multicolumn{1}{r|}{0.006}           & 0.934                       & \multicolumn{1}{r|}{0.486}          & \multicolumn{1}{r|}{0.742}           & 0.939                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.446}          & \multicolumn{1}{r|}{0.788}           & 0.934                       & \multicolumn{1}{r|}{0.586}          & \multicolumn{1}{r|}{\textbf{0.912}}  & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.511}          & \multicolumn{1}{r|}{0.521}           & 0.934                       & \multicolumn{1}{r|}{0.507}          & \multicolumn{1}{r|}{0.586}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.471}          & \multicolumn{1}{r|}{0.551}           & 0.934                       & \multicolumn{1}{r|}{0.529}          & \multicolumn{1}{r|}{0.696}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.466}          & \multicolumn{1}{r|}{0.097}           & 0.934                       & \multicolumn{1}{r|}{0.626}          & \multicolumn{1}{r|}{0.087}           & \textbf{0.942}                       \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.511}          & \multicolumn{1}{r|}{0.285}           & 0.934                       & \multicolumn{1}{r|}{0.565}          & \multicolumn{1}{r|}{0.045}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.460}          & \multicolumn{1}{r|}{0.002}           & 0.934                       & \multicolumn{1}{r|}{0.499}          & \multicolumn{1}{r|}{0.759}           & 0.939                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{H}             & N-C-Td         & \multicolumn{1}{r|}{0.466}        & \multicolumn{1}{r|}{0.557}           & \textbf{0.935}                                & \multicolumn{1}{r|}{0.654}        & \multicolumn{1}{r|}{0.019}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{H}             & N-C-Td         & \multicolumn{1}{r|}{0.350}        & \multicolumn{1}{r|}{0.625}           & \textbf{0.935}                                & \multicolumn{1}{r|}{0.533}        & \multicolumn{1}{r|}{0.346}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{H}             & N-C-Td         & \multicolumn{1}{r|}{0.563}        & \multicolumn{1}{r|}{0.006}           & \textbf{0.935}                                & \multicolumn{1}{r|}{0.642}        & \multicolumn{1}{r|}{0.000}           & 0.939                               \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{H}             & N-C-Td         & \multicolumn{1}{r|}{0.411}        & \multicolumn{1}{r|}{0.509}           & \textbf{0.935}                                & \multicolumn{1}{r|}{0.638}        & \multicolumn{1}{r|}{0.112}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{GBM}           & \multicolumn{1}{l|}{H}             & N-C-Td         & \multicolumn{1}{r|}{0.443}        & \multicolumn{1}{r|}{0.255}           &      \textbf{0.935}                           & \multicolumn{1}{r|}{0.625}        & \multicolumn{1}{r|}{0.065}           & 0.939                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{H}             & N-C-Td         & \multicolumn{1}{r|}{0.477}        & \multicolumn{1}{r|}{0.497}           & \textbf{0.935}                                & \multicolumn{1}{r|}{0.621}        & \multicolumn{1}{r|}{0.006}           & 0.939                                \\ \hline 
\multicolumn{1}{|l|}{Gemini}         & \multicolumn{1}{l|}{H}             & N-C-T-Nw & \multicolumn{1}{r|}{0.490}          & \multicolumn{1}{r|}{0.000}           & 0.924                                & \multicolumn{1}{r|}{0.491}          & \multicolumn{1}{r|}{0.000}           & 0.929                                \\ \hline
\multicolumn{1}{|l|}{Llama}         & \multicolumn{1}{l|}{H}             & N-C-T-Nw & \multicolumn{1}{r|}{0.480}          & \multicolumn{1}{r|}{0.000}           &  0.914                               & \multicolumn{1}{r|}{0.508}          & \multicolumn{1}{r|}{0.139}           & 0.840                                \\ \hline
\hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{Cl}             & N-C         & \multicolumn{1}{r|}{0.766}          & \multicolumn{1}{r|}{0.339}           & 0.913                                & \multicolumn{1}{r|}{0.712}          & \multicolumn{1}{r|}{0.506}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{Cl}             & N-C         & \multicolumn{1}{r|}{0.499}          & \multicolumn{1}{r|}{\textbf{0.599}}  & 0.904                                & \multicolumn{1}{r|}{0.534}          & \multicolumn{1}{r|}{0.704}           & 0.909                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{Cl}             & N-C         & \multicolumn{1}{r|}{\textbf{0.804}} & \multicolumn{1}{r|}{0.001}           & 0.911                                & \multicolumn{1}{r|}{\textbf{0.736}} & \multicolumn{1}{r|}{0.064}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{Cl}             & N-C         & \multicolumn{1}{r|}{0.728}          & \multicolumn{1}{r|}{0.181}           &\textbf{0.931}                      & \multicolumn{1}{r|}{0.697}          & \multicolumn{1}{r|}{0.312}           & \textbf{0.911}                       \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{Cl}             & N-C         & \multicolumn{1}{r|}{0.614}          & \multicolumn{1}{r|}{0.443}           & 0.904                                & \multicolumn{1}{r|}{0.636}          & \multicolumn{1}{r|}{0.869}           & 0.907                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{Cl}             & N-C         & \multicolumn{1}{r|}{0.766}          & \multicolumn{1}{r|}{0.084}           & \textbf{0.931}                       & \multicolumn{1}{r|}{0.724}          & \multicolumn{1}{r|}{0.489}           & 0.906                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn     & \multicolumn{1}{r|}{0.600}          & \multicolumn{1}{r|}{0.304}           & 0.904                                & \multicolumn{1}{r|}{0.527}          & \multicolumn{1}{r|}{0.784}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn     & \multicolumn{1}{r|}{0.531}          & \multicolumn{1}{r|}{0.207}           & 0.904                                & \multicolumn{1}{r|}{0.509}          & \multicolumn{1}{r|}{0.483}           & 0.907                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{Cl}             & N-C-Tn     & \multicolumn{1}{r|}{0.625}          & \multicolumn{1}{r|}{0.414}           & 0.904                                & \multicolumn{1}{r|}{0.509}          & \multicolumn{1}{r|}{0.084}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{Cl}             & N-C-Tn     & \multicolumn{1}{r|}{0.529}          & \multicolumn{1}{r|}{0.026}           & 0.904                                & \multicolumn{1}{r|}{0.531}          & \multicolumn{1}{r|}{0.032}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn     & \multicolumn{1}{r|}{0.529}          & \multicolumn{1}{r|}{0.000}           & 0.904                                & \multicolumn{1}{r|}{0.530}          & \multicolumn{1}{r|}{0.001}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{Cl}             & N-C-Tn     & \multicolumn{1}{r|}{0.506}          & \multicolumn{1}{r|}{0.011}           & 0.904                                & \multicolumn{1}{r|}{0.550}          & \multicolumn{1}{r|}{0.009}           & 0.904                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.580}          & \multicolumn{1}{r|}{0.318}           & 0.904                                & \multicolumn{1}{r|}{0.529}          & \multicolumn{1}{r|}{0.769}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.455}          & \multicolumn{1}{r|}{0.172}           & 0.904                                & \multicolumn{1}{r|}{0.523}          & \multicolumn{1}{r|}{0.483}           & 0.909                                \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.604}          & \multicolumn{1}{r|}{0.404}           & 0.904                                & \multicolumn{1}{r|}{0.461}          & \multicolumn{1}{r|}{0.018}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.479}          & \multicolumn{1}{r|}{0.128}           & 0.904                                & \multicolumn{1}{r|}{0.518}          & \multicolumn{1}{r|}{0.115}           & 0.904                                \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.445}          & \multicolumn{1}{r|}{0.000}           & 0.904                                & \multicolumn{1}{r|}{0.549}          & \multicolumn{1}{r|}{\textbf{0.986}}  & 0.905                                \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw & \multicolumn{1}{r|}{0.449}          & \multicolumn{1}{r|}{0.005}           & 0.904                                & \multicolumn{1}{r|}{0.523}          & \multicolumn{1}{r|}{0.910}           & 0.905                                \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{Cl}             & N-C-Td         & \multicolumn{1}{r|}{0.532}        & \multicolumn{1}{r|}{0.443}           &    0.913                             & \multicolumn{1}{r|}{0.572}        & \multicolumn{1}{r|}{0.025}           &                             0.904    \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{Cl}             & N-C-Td         & \multicolumn{1}{r|}{0.526}        & \multicolumn{1}{r|}{0.481}           &   0.913                              & \multicolumn{1}{r|}{0.467}        & \multicolumn{1}{r|}{0.143}           &                          0.904       \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{Cl}             & N-C-Td         & \multicolumn{1}{r|}{0.538}        & \multicolumn{1}{r|}{0.010}           &      0.913                           & \multicolumn{1}{r|}{0.571}        & \multicolumn{1}{r|}{0.000}           &   0.904                              \\ \hline
\multicolumn{1}{|l|}{XGB}       & \multicolumn{1}{l|}{Cl}             & N-C-Td         & \multicolumn{1}{r|}{0.540}        & \multicolumn{1}{r|}{0.296}           &    0.911                             & \multicolumn{1}{r|}{0.546}        & \multicolumn{1}{r|}{0.102}           &                                0.904 \\ \hline
\multicolumn{1}{|l|}{GBM}           & \multicolumn{1}{l|}{Cl}             & N-C-Td         & \multicolumn{1}{r|}{0.545}        & \multicolumn{1}{r|}{0.403}           &      0.904                           & \multicolumn{1}{r|}{0.475}        & \multicolumn{1}{r|}{0.000}           &  0.904                               \\ \hline
\multicolumn{1}{|l|}{Ens}       & \multicolumn{1}{l|}{Cl}             & N-C-Td         & \multicolumn{1}{r|}{0.538}        & \multicolumn{1}{r|}{0.285}           &  0.913 & \multicolumn{1}{r|}{0.481}        & \multicolumn{1}{r|}{0.000}           & 0.904

\\ \hline

\multicolumn{1}{|l|}{Gemini}         & \multicolumn{1}{l|}{Cl}             & N-C-T-Nw & \multicolumn{1}{r|}{0.500}          & \multicolumn{1}{r|}{0.000}           & 0.904                                & \multicolumn{1}{r|}{0.486}          & \multicolumn{1}{r|}{0.000}           & 0.876                                \\ \hline
\multicolumn{1}{|l|}{Llama}         & \multicolumn{1}{l|}{Cl}             & N-C-T-Nw & \multicolumn{1}{r|}{0.485}          & \multicolumn{1}{r|}{0.125}           & 0.845                                & \multicolumn{1}{r|}{0.502}          & \multicolumn{1}{r|}{0.139}           & 0.840                                \\ \hline

\end{longtable}

\begin{longtable}{|lll|rr|rr|}
\caption{Results of predicting under pricing with respect opening, high, and close prices.O=Open, H=High, Cl=Close, N Numeric, C= Categorical, T = Raw Texts, Nw = News, Tn = Text Embeddings Probability (Nomic), Td = Text Embeddings Probability (DeBERTa), Ens = Ensemble. Best model (lowest MAE, MSE) of each type is highlighted in bold.}
\label{tab:regression-results}\\
\hline
\multicolumn{3}{|l|}{}                                                                     & \multicolumn{2}{c|}{\textbf{Main Board}}                                & \multicolumn{2}{c|}{\textbf{SME}}                                       \\ \hline
\endfirsthead
\endhead
\multicolumn{1}{|l|}{\textbf{Model}} & \multicolumn{1}{l|}{\textbf{Type}} & \textbf{Input} & \multicolumn{1}{l|}{\textbf{MAE}}   & \multicolumn{1}{l|}{\textbf{MSE}} & \multicolumn{1}{l|}{\textbf{MAE}}   & \multicolumn{1}{l|}{\textbf{MSE}} \\ \hline
\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{O}             & N-C            & \multicolumn{1}{r|}{0.208}          & 0.079                             & \multicolumn{1}{r|}{0.264}          & 0.136                             \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{O}             & N-C            & \multicolumn{1}{r|}{0.247}          & 0.131                             & \multicolumn{1}{r|}{0.265}          & 0.169                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{O}             & N-C            & \multicolumn{1}{r|}{0.184}          & 0.066                             & \multicolumn{1}{r|}{0.248} & 0.152                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{O}             & N-C            & \multicolumn{1}{r|}{0.231}          & 0.084                             & \multicolumn{1}{r|}{0.282}          & 0.157                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{O}             & N-C            & \multicolumn{1}{r|}{0.223}          & 0.100                             & \multicolumn{1}{r|}{0.291}          & 0.214                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{O}             & N-C            & \multicolumn{1}{r|}{0.171} & 0.057                    & \multicolumn{1}{r|}{0.248} & \textbf{0.127}                    \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{O}             & N-C-Tn          & \multicolumn{1}{r|}{0.202}          & 0.083                             & \multicolumn{1}{r|}{0.264}          & 0.133                    \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{O}             & N-C-Tn          & \multicolumn{1}{r|}{0.266}          & 0.142                             & \multicolumn{1}{r|}{0.289}          & 0.206                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{O}             & N-C-Tn          & \multicolumn{1}{r|}{0.181}          & 0.068                             & \multicolumn{1}{r|}{0.253}          & 0.152                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{O}             & N-C-Tn          & \multicolumn{1}{r|}{0.172} & 0.055                    & \multicolumn{1}{r|}{0.275}          & 0.151                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{O}             & N-C-Tn          & \multicolumn{1}{r|}{0.248}          & 0.123                             & \multicolumn{1}{r|}{0.287}          & 0.215                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{O}             & N-C-Tn          & \multicolumn{1}{r|}{0.176}          & 0.060                             & \multicolumn{1}{r|}{\textbf{0.239}} & 0.133                    \\ \hline 

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.201}          & 0.082                             & \multicolumn{1}{r|}{0.264}          & 0.133                    \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.264}          & 0.139                             & \multicolumn{1}{r|}{0.290}          & 0.207                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.177}          & 0.057                             & \multicolumn{1}{r|}{0.250}          & 0.155                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.196}          & 0.067                             & \multicolumn{1}{r|}{0.296}          & 0.168                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.248}          & 0.123                             & \multicolumn{1}{r|}{0.286}          & 0.215                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{O}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.171} & \textbf{0.051}                    & \multicolumn{1}{r|}{0.247} & 0.139                             \\ \hline

\multicolumn{1}{|l|}{GLM} & \multicolumn{1}{l|}{O}& N-C-Td & \multicolumn{1}{|r|}{0.209} & 0.089 & \multicolumn{1}{|r|}{0.265} & 0.131 \\ \hline
\multicolumn{1}{|l|}{DRF} & \multicolumn{1}{l|}{O}& N-C-Td & \multicolumn{1}{|r|}{0.256} & 0.133 & \multicolumn{1}{|r|}{0.278} & 0.192 \\ \hline
\multicolumn{1}{|l|}{DL}  & \multicolumn{1}{l|}{O}& N-C-Td & \textbf{0.167} & \multicolumn{1}{|r|}{0.058} & \multicolumn{1}{|r|}{0.258} & 0.150 \\ \hline
\multicolumn{1}{|l|}{XGB} & \multicolumn{1}{l|}{O}& N-C-Td & 0.199 & \multicolumn{1}{|r|}{0.067} & \multicolumn{1}{|r|}{0.284} & 0.160 \\ \hline
\multicolumn{1}{|l|}{GBM} & \multicolumn{1}{l|}{O}& N-C-Td & \multicolumn{1}{|r|}{0.241} & 0.124 & \multicolumn{1}{|r|}{0.287} & 0.206 \\ \hline
\multicolumn{1}{|l|}{Ens} & \multicolumn{1}{l|}{O}& N-C-Td & \multicolumn{1}{|r|}{0.176} & 0.057 & \multicolumn{1}{|r|}{0.265} & 0.136 \\ \hline

\multicolumn{1}{|l|}{Gemini}         & \multicolumn{1}{l|}{O}             & N-C-T-Nw       & \multicolumn{1}{r|}{0.259}          & 0.135                             & \multicolumn{1}{r|}{0.331}          & 0.264                             \\ \hline  \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{H}             & N-C            & \multicolumn{1}{r|}{0.232}          & 0.106                             & \multicolumn{1}{r|}{0.276}          & 0.150                    \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{H}             & N-C            & \multicolumn{1}{r|}{0.299}          & 0.185                             & \multicolumn{1}{r|}{0.289}          & 0.206                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{H}             & N-C            & \multicolumn{1}{r|}{0.223} & 0.099                             & \multicolumn{1}{r|}{0.262} & 0.150                    \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{H}             & N-C            & \multicolumn{1}{r|}{0.229}          &  0.092                    & \multicolumn{1}{r|}{0.305}          & 0.174                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{H}             & N-C            & \multicolumn{1}{r|}{0.252}          & 0.138                             & \multicolumn{1}{r|}{0.295}          & 0.219                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{H}             & N-C            & \multicolumn{1}{r|}{0.240}          & 0.102                             & \multicolumn{1}{r|}{0.276}          & 0.153                             \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{H}             & N-C-Tn          & \multicolumn{1}{r|}{0.224}          & 0.117                             & \multicolumn{1}{r|}{0.287}          & 0.148                    \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{H}             & N-C-Tn          & \multicolumn{1}{r|}{0.309}          & 0.206                             & \multicolumn{1}{r|}{0.301}          & 0.223                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{H}             & N-C-Tn          & \multicolumn{1}{r|}{0.206} & 0.092                             & \multicolumn{1}{r|}{\textbf{0.263}} & 0.165                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{H}             & N-C-Tn          & \multicolumn{1}{r|}{0.235}          & 0.094                             & \multicolumn{1}{r|}{0.304}          & 0.181                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{H}             & N-C-Tn          & \multicolumn{1}{r|}{0.279}          & 0.169                             & \multicolumn{1}{r|}{0.301}          & 0.237                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{H}             & N-C-Tn          & \multicolumn{1}{r|}{0.206}          & 0.087                    & \multicolumn{1}{r|}{0.269}          & 0.276                             \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.223}          & 0.117                             & \multicolumn{1}{r|}{0.287}          & 0.148                    \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.311}          & 0.207                             & \multicolumn{1}{r|}{0.301}          & 0.224                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.203}          & 0.094                             & \multicolumn{1}{r|}{0.274}          & 0.176                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.221}          & 0.084                             & \multicolumn{1}{r|}{0.317}          & 0.178                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.279}          & 0.169                             & \multicolumn{1}{r|}{0.301}          & 0.237                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{H}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{\textbf{0.193}}          &\textbf{0.080}                   & \multicolumn{1}{r|}{0.269} & 0.149                             \\ \hline

\multicolumn{1}{|l|}{GLM} & \multicolumn{1}{l|}{H}& N-C-Td & 0.220 & \multicolumn{1}{|r|}{0.112} & \multicolumn{1}{|r|}{0.276} & 0.147 \\ \hline
\multicolumn{1}{|l|}{DRF} & \multicolumn{1}{l|}{H}& N-C-Td & 0.304 & \multicolumn{1}{|r|}{0.199} & \multicolumn{1}{|r|}{0.297} & 0.221 \\ \hline
\multicolumn{1}{|l|}{DL}  & \multicolumn{1}{l|}{H}& N-C-Td & 0.219 & \multicolumn{1}{|r|}{0.103} & 0.273 & \multicolumn{1}{|r|}{0.154} \\ \hline
\multicolumn{1}{|l|}{XGB} & \multicolumn{1}{l|}{H}& N-C-Td & 0.205 & \multicolumn{1}{|r|}{0.065} & \multicolumn{1}{|r|}{0.313} & 0.184 \\ \hline
\multicolumn{1}{|l|}{GBM} & \multicolumn{1}{l|}{H}& N-C-Td & 0.269 & \multicolumn{1}{|r|}{0.157} & \multicolumn{1}{|r|}{0.301} & 0.230 \\ \hline
\multicolumn{1}{|l|}{Ens} & \multicolumn{1}{l|}{H}& N-C-Td & \multicolumn{1}{|r|}{0.211} & 0.087 & \multicolumn{1}{|r|}{0.269} & \textbf{0.144}  \\ \hline 
\multicolumn{1}{|l|}{Gemini}         & \multicolumn{1}{l|}{H}             & N-C-T-Nw       & \multicolumn{1}{r|}{0.291}          & 0.185                             & \multicolumn{1}{r|}{0.354}          & 0.312                             \\ \hline \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{Cl}             & N-C            & \multicolumn{1}{r|}{0.211} &  0.091                    & \multicolumn{1}{r|}{0.279}          & 0.149                             \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{Cl}             & N-C            & \multicolumn{1}{r|}{0.296}          & 0.182                             & \multicolumn{1}{r|}{0.288}          & 0.192                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{Cl}             & N-C            & \multicolumn{1}{r|}{0.243}          & 0.122                             & \multicolumn{1}{r|}{0.259} & 0.168                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{Cl}             & N-C            & \multicolumn{1}{r|}{0.265}          & 0.115                             & \multicolumn{1}{r|}{0.297}          & 0.181                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{Cl}             & N-C            & \multicolumn{1}{r|}{0.239}          & 0.119                             & \multicolumn{1}{r|}{0.304}          & 0.229                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{Cl}             & N-C            & \multicolumn{1}{r|}{0.237}          & 0.097                             & \multicolumn{1}{r|}{0.268}          & 0.148                    \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn          & \multicolumn{1}{r|}{0.206}          & 0.088                             & \multicolumn{1}{r|}{0.278}          & 0.146                             \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn          & \multicolumn{1}{r|}{0.289}          & 0.179                             & \multicolumn{1}{r|}{0.307}          & 0.238                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{Cl}             & N-C-Tn          & \multicolumn{1}{r|}{\textbf{0.194}} & 0.083                             & \multicolumn{1}{r|}{\textbf{0.256}} & 0.158                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn          & \multicolumn{1}{r|}{0.216}          & 0.090                             & \multicolumn{1}{r|}{0.308}          & 0.194                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn          & \multicolumn{1}{r|}{0.275}          & 0.166                             & \multicolumn{1}{r|}{0.306}          & 0.236                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn          & \multicolumn{1}{r|}{0.199}          & 0.078                    & \multicolumn{1}{r|}{0.262}          & \textbf{0.144}                    \\ \hline

\multicolumn{1}{|l|}{GLM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.206}          & 0.088                             & \multicolumn{1}{r|}{0.279}          & 0.146                             \\ \hline
\multicolumn{1}{|l|}{DRF}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.288}          & 0.178                             & \multicolumn{1}{r|}{0.314}          & 0.248                             \\ \hline
\multicolumn{1}{|l|}{DL}             & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.201} & 0.089                             & \multicolumn{1}{r|}{0.264}          & 0.161                             \\ \hline
\multicolumn{1}{|l|}{XGB}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.222}          & 0.089                             & \multicolumn{1}{r|}{0.294}          & 0.169                             \\ \hline
\multicolumn{1}{|l|}{GBM}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.281}          & 0.166                             & \multicolumn{1}{r|}{0.301}          & 0.232                             \\ \hline
\multicolumn{1}{|l|}{Ens}            & \multicolumn{1}{l|}{Cl}             & N-C-Tn-Nw       & \multicolumn{1}{r|}{0.201} & 0.077                    & \multicolumn{1}{r|}{0.262} & \textbf{0.144}                    \\ \hline

\multicolumn{1}{|l|}{GLM} & \multicolumn{1}{l|}{Cl}& N-C-Td & \multicolumn{1}{|r|}{0.208} & 0.084 & \multicolumn{1}{|r|}{0.288} & 0.149 \\ \hline
\multicolumn{1}{|l|}{DRF} & \multicolumn{1}{l|}{Cl}& N-C-Td & \multicolumn{1}{|r|}{0.275} & 0.165 & \multicolumn{1}{|r|}{0.305} & 0.223 \\ \hline
\multicolumn{1}{|l|}{DL}  & \multicolumn{1}{l|}{Cl}& N-C-Td & 0.200 & \multicolumn{1}{|r|}{0.079} & \multicolumn{1}{|r|}{0.273} & 0.160 \\ \hline
\multicolumn{1}{|l|}{XGB} & \multicolumn{1}{l|}{Cl}& N-C-Td & 0.225 & \multicolumn{1}{|r|}{0.089} & \multicolumn{1}{|r|}{0.328} & 0.202 \\ \hline
\multicolumn{1}{|l|}{GBM} & \multicolumn{1}{l|}{Cl}& N-C-Td & \multicolumn{1}{|r|}{0.256} & 0.145 & \multicolumn{1}{|r|}{0.311} & 0.239 \\ \hline
\multicolumn{1}{|l|}{Ens} & \multicolumn{1}{l|}{Cl}& N-C-Td & \multicolumn{1}{|r|}{0.198} & \textbf{0.068} & \multicolumn{1}{|r|}{0.296} & 0.154 \\ \hline

\multicolumn{1}{|l|}{Gemini}         & \multicolumn{1}{l|}{Cl}             & N-C-T-Nw       & \multicolumn{1}{r|}{0.267}          & 0.146                             & \multicolumn{1}{r|}{0.348}          & 0.295                             \\ \hline
\end{longtable}
